Progress on the QCD deconfinement critical point for $N_\text{f}=2$ staggered fermions

The global center symmetry of quenched QCD at zero baryonic chemical potential is broken spontaneously at a critical temperature $T_c$ leading to a first-order phase transition. Including heavy dynamical quarks breaks the center symmetry explicitly and weakens the first-order phase transition for decreasing quark masses until it turns into a smooth crossover at a $Z(2)$-critical point. We investigate the $Z(2)$-critical quark mass value towards the continuum limit for $N_\text{f}=2$ flavors using lattice QCD in the staggered formulation. As part of a continued study, we present results from Monte-Carlo simulations on $N_\tau=8,10$ lattices. Several aspect ratios and quark mass values were simulated in order to obtain the critical mass from a fit of the Polyakov loop to a kurtosis finite size scaling formula. Moreover, the possibility to develop a Ginzburg-Landau effective theory around the $Z(2)$-critical point is explored.

==> tikz/landau-fit.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1pt}, every error bar/.append style={mark size=1pt}]

\pgfplotstableread{anc/betaPcs_nt8_ns56.dat}{\betaPcsTable};
\pgfplotstableread{anc/etaPcs_nt8_ns56.dat}{\etaPcsTable};

\def\ctwo{174.256}
\def\amc{0.607}
\def\betac{5.99343}
\def\ctwobeta{-3436.87}


\begin{axis}[width=0.4\textwidth, height=4cm, enlargelimits=true, ylabel={\scriptsize $\Lambda_{\text{pc}}(am)$}, clip=false, legend pos=north west, at={(0, 3cm)}]
\addplot [
	black,
	only marks,
	mark size=0.8mm,
	mark=+,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}, y=etaPc, y error=errorEtaPc] {\etaPcsTable};
\addplot[
	domain=1/1.15:1/0.35,
	blue,
] {3/2/\amc/\ctwo};
\end{axis}
%
\begin{axis}[width=0.4\textwidth, height=4cm, enlargelimits=true, xlabel=\scriptsize $\frac{1}{am}$, ylabel={\scriptsize $\bpc(am)$}, clip=false, legend pos=north west,]
\addplot [
	black,
	only marks,
	mark size=0.8mm,
	mark=+,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}, y=betaPc, y error=errorBetaPc] {\betaPcsTable};
\addplot[
	domain=1/1.15:1/0.35,
	blue,
	samples=200,
] {\betac+(\amc*x-1)*\ctwo*\betac/3/\ctwobeta};
\end{axis}
\end{tikzpicture}

==> tikz/nt10-kurtosis-fit.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1pt}, every error bar/.append style={mark size=1pt}]
\pgfplotstableread{anc/kurtosis-points-nt10.dat}{\kurtosistable};
\begin{axis}[width=\textwidth, height=4.77cm, enlargelimits=false, legend pos=south east, legend columns=2, legend style={/tikz/every even column/.append style={column sep=0.5cm}}, xlabel=\scriptsize $\frac{1}{am}$, ylabel={\scriptsize $B_4(\abs{L}; am, N_\sigma)$}, clip=false, legend pos=north west]
\path[fill=black,draw=none, opacity=0.1]
(axis cs:3.225668841,\pgfkeysvalueof{/pgfplots/ymin}) --
(axis cs:3.225668841,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:2.230845454,\pgfkeysvalueof{/pgfplots/ymax}) --
(axis cs:2.230845454,\pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
\addplot [black, dashed, domain=1/0.75-0.1:1/0.25+0.1, forget plot]{1.604}; % node [pos=1, anchor=north east] {\tiny $B_4(\beta_c, am_c, \infty)$};
\addplot [
	blue,
	select coords between index={0}{5},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}-0.015, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	cyan,
	select coords between index={6}{11},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}-0.005, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	green!60!black,
	select coords between index={12}{17},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}+0.005, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	orange,
	select coords between index={18}{22},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}+0.015, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\legend{$N_\sigma=40$, $N_\sigma=50$, $N_\sigma=60$, $N_\sigma=70$};
\addplot [blue, domain=1/0.75-0.1:1/0.25+0.1]{lc(1/x, 40, 0.00020252895147949033, 1/2.7282571475309316, 4.37736892030209)};
\addplot [cyan, domain=1/0.75-0.1:1/0.25+0.1]{lc(1/x, 50, 0.00020252895147949033, 1/2.7282571475309316, 4.37736892030209)};
\addplot [green!60!black, domain=1/0.75-0.1:1/0.25+0.1]{lc(1/x, 60, 0.000202528951479490339, 1/2.7282571475309316, 4.37736892030209)};
\addplot [orange, domain=1/0.75-0.1:1/0.25+0.1]{lc(1/x, 70, 0.00020252895147949033, 1/2.7282571475309316, 4.37736892030209)};

\draw (axis cs:2.7282571475309316,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2.7282571475309316,\pgfkeysvalueof{/pgfplots/ymax});
\node[anchor = west] at (axis cs: 2.7282571475309316, 1.43) {\tiny $a\mc=0.36\left(^{+8}_{-6}\right)$};

\end{axis}
\end{tikzpicture}


==> tikz/nt8-kurtosis-fit.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1pt}, every error bar/.append style={mark size=1pt}]
\pgfplotstableread{anc/kurtosis-points-nt8.dat}{\kurtosistable};
\begin{axis}[width=\textwidth, height=4.77cm, enlargelimits=false, legend pos=north west, legend columns=3, legend style={/tikz/every even column/.append style={column sep=0.5cm}}, xlabel=\scriptsize $\frac{1}{am}$, ylabel={\scriptsize $B_4(\abs{L}; am, N_\sigma)$}, clip=false]
\path[fill=black,draw=none, opacity=0.1]
(axis cs:1.783,\pgfkeysvalueof{/pgfplots/ymin}) --
(axis cs:1.783,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:1.512,\pgfkeysvalueof{/pgfplots/ymax}) --
(axis cs:1.512,\pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
\addplot [black, dashed, domain=1/1.15-0.1:1/0.35+0.1, forget plot]{1.604}; % node [pos=1, anchor=south east] {\tiny $B_4(\beta_c, am_c, \infty)$};
\addplot [
	blue,
	select coords between index={0}{3},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}-0.02, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	cyan,
	select coords between index={4}{8},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}-0.01, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	green!60!black,
	select coords between index={9}{13},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	orange,
	select coords between index={14}{18},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}+0.01, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	red,
	select coords between index={19}{19},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}+0.02, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\legend{$N_\sigma=32$, $N_\sigma=40$, $N_\sigma=48$, $N_\sigma=56$, $N_\sigma=64$};
\addplot [blue, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 32, 0.0006341, 0.607, 3.827)};
\addplot [cyan, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 40, 0.0006341, 0.607, 3.827)};
\addplot [green!60!black, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 48, 0.0006341, 0.607, 3.827)};
\addplot [orange, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 56, 0.0006341, 0.607, 3.827)};
\addplot [red, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 64, 0.0006341, 0.607, 3.827)};

\draw (axis cs:1.6474283086845711,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:1.6474283086845711,\pgfkeysvalueof{/pgfplots/ymax});
\node[anchor = west] at (axis cs: 1.65, 1.47) {\tiny $a\mc=0.61\left(^{+5}_{-5}\right)$};

\end{axis}
\end{tikzpicture}

==> tikz/wilson-comparison.tex <==
\begin{tikzpicture}
    \begin{axis}[
      name=ax1,
      xticklabel style={/pgf/number format/fixed},
      xmin=0, xmax=0.13,
      ymin=3.85, ymax=5.1,
      x dir=reverse,
      width=5cm,
      height=5cm,
      axis x line=box,
      axis y line=left,
      x axis line style={-},
      extra x ticks={0.06915, 0.0880},
      extra x tick labels={10, 8},
      extra x tick style={tick pos=top, ticklabel pos=top},
      xtick pos=left,
      legend style={at={(axis cs:0.01, 5)}, anchor=north east},
      ylabel=\scriptsize $m_\pi^{Z(2)}\; \{GeV\}$,
    ]
      \addplot[
  red, mark options={red}, only marks, mark size=0.3ex,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma, row sep=crcr] {
    x,  y,       error\\
    0.0691, 3.95, 0.04\\
    0.0885, 4.01, 0.04\\
    };
%      \addplot[
%  red, mark options={red}, only marks, mark size=0.25ex,
%  error bars/.cd, 
%    y dir=both, 
%    y explicit
%] coordinates{
%	(0.0885, 4.01160) += (0, 0.20698) -= (0, 0.15031)
%};
      %\addlegendimage{color=red,mark=*,only marks, mark size=0.3ex};
      \addlegendentry{\scriptsize{staggered}};
%      \draw[fill, red] (0.0703,3.596) rectangle (0.0693,4.44);
      %\addplot [red] coordinates{(0.088,3.82) (0.088,4.48)};
      \addplot [black] coordinates{(0,0) (0,6)};
    \end{axis}
    
    \begin{axis}[
      xticklabel style={/pgf/number format/fixed},
      width=5cm,
      height=5cm,
      xmin=0, xmax=0.13,
      ymin=3.85, ymax=5.1,
      yticklabel pos=right,
      at={(ax1.south east)},
      anchor=south west,
      axis x line=box,
      axis y line= right,
      x axis line style={-},
      extra x ticks={0.0691, 0.0876, 0.1186},
      extra x tick labels={10, 8, 6},
      extra x tick style={tick pos=top, ticklabel pos=top},
      xtick pos=left,
      legend style={at={(axis cs:0.01, 5)}, anchor=north west},
    ]
      \addplot[
  blue, mark options={blue}, only marks, mark size=0.3ex,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma, row sep=crcr] {
    x,  y,       error\\
    0.0691, 4.39, 0.05\\
    0.0876, 4.51, 0.05\\
    0.1186, 5.01, 0.05\\
    };
    \addlegendentry{\scriptsize{Wilson}};
    \end{axis}
    \node[anchor=north, yshift=-1.5ex] at (ax1.south east) {\scriptsize $a\; \{\text{fm}\}$};
    \node[anchor=south, yshift=1.5ex] at (ax1.north east) {\scriptsize $N_\tau$};
\end{tikzpicture}
